GradMetaNet: An Equivariant Architecture for Learning on Gradients

Gradients of neural networks encode valuable information for optimization, editing, and analysis of models. Therefore, practitioners often treat gradients as inputs to task-specific algorithms, e.g. for pruning or optimization. Recent works explore learning algorithms that operate directly on gradients but use architectures that are not specifically designed for gradient processing, limiting their applicability. In this paper, we present a principled approach for designing architectures that process gradients. Our approach is guided by three principles: (1) equivariant design that preserves neuron permutation symmetries, (2) processing sets of gradients across multiple data points to capture curvature information, and (3) efficient gradient representation through rank-1 decomposition. Based on these principles, we introduce GradMetaNet, a novel architecture for learning on gradients, constructed from simple equivariant blocks. We prove universality results for GradMetaNet, and show that previous approaches cannot approximate natural gradient-based functions that GradMetaNet can. We then demonstrate GradMetaNet's effectiveness on a diverse set of gradient-based tasks on MLPs and transformers, such as learned optimization, INR editing, and estimating loss landscape curvature.

==> tikz/decomposed_gradient_data.tex <==
\resizebox{0.25\textwidth}{!}{
    \begin{tikzpicture}
        \tikzcuboid{%
            dimx=2,%
            dimy=4,%
            dimz=4,%
            shiftx=0cm,%
            shifty=0cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1%
        }
        \tikzcuboid{%
            dimx=2,%
            dimy=4,%
            dimz=12,%
            shiftx=5cm,%
            shifty=1.5cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1%
        }
        \tikzcuboid{%
            dimx=2,%
            dimy=4,%
            dimz=12,%
            shiftx=9cm,%
            shifty=1.5cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1%
        }
        \tikzcuboid{%
            dimx=2,%
            dimy=4,%
            dimz=5,%
            shiftx=12cm,%
            shifty=0cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1%
        }
        % \node[font=\Huge] at (0, -2.5) {$\dec^{(0)}$};
        % \node[font=\Huge] at (2, -3.5) {$\dec^{(1)}$};
        % \node[font=\Huge] at (4, -3.5) {$\dec^{(2)}$};
        % \node[font=\Huge] at (6, -2.5) {$\dec^{(3)}$};
    \end{tikzpicture}
}

==> tikz/fisher.tex <==
\resizebox{0.4\textwidth}{!}{
    \begin{tikzpicture}[scale=1.8]
        \pgfmathsetseed{12345} % For reproducibility
        
        % Draw concentric ellipses with different opacities
        \foreach \s in {1.0, 0.7, 0.4} {
            \draw[Red,very thick,rotate around={35:(0,0)},opacity=\s] (0,0) ellipse ({2*\s} and {0.8*\s});
        }
        
        % Current parameter point
        \fill[Red] (0,0) circle (0.05) node[above right] {$\theta$};
        
        % Draw sample gradients following the elliptical distribution
        \foreach \i in {1,...,80} {
            \pgfmathsetmacro{\u}{random()}
            \pgfmathsetmacro{\v}{random()}
            \pgfmathsetmacro{\r}{sqrt(-2*ln(\u)) * 0.7}
            \pgfmathsetmacro{\theta}{360*\v}
            % Scale to match ellipse dimensions
            \pgfmathsetmacro{\x}{\r*cos(\theta)*1.2}  % Major axis
            \pgfmathsetmacro{\y}{\r*sin(\theta)*0.5}  % Minor axis
            % Apply rotation to match ellipse orientation
            \pgfmathsetmacro{\xrot}{\x*cos(35)-\y*sin(35)}
            \pgfmathsetmacro{\yrot}{\x*sin(35)+\y*cos(35)}
            \draw[->,Blue!20, thick] (0,0) -- (\xrot,\yrot);
        }
        
        % Draw highlighted sample gradients
        % \draw[->,Blue,very thick] (0,0) -- (1.6,1.0) node[right] {$\nabla_\theta \log p(x_1|\theta)$};
        % \draw[->,Blue,very thick] (0,0) -- (-1.2,0.2) node[left] {$\nabla_\theta \log p(x_2|\theta)$};
        % \draw[->,Blue,very thick] (0,0) -- (0.7,-0.6) node[below right] {$\nabla_\theta \log p(x_3|\theta)$};
        
        \draw[->,Blue,very thick] (0,0) -- (1.6,1.0) node[right] {$\nabla_1$};
        \draw[->,Blue,very thick] (0,0) -- (-1.2,0.2) node[left] {$\nabla_2$};
        \draw[->,Blue,very thick] (0,0) -- (0.7,-0.6) node[below right] {$\nabla_3$};
        \draw[->,Blue,very thick] (0,0) -- (-0.8,-0.8) node[below left] {$\nabla_4$};
        \draw[->,Blue,very thick] (0,0) -- (1.0,0.0) node[below right] {$\nabla_5$};
        \draw[->,Blue,very thick] (0,0) -- (-0.4,0.8) node[above] {$\nabla_6$};
        \draw[->,Blue,very thick] (0,0) -- (0.4,1.2) node[above right] {$\nabla_7$};
        \draw[->,Blue,very thick] (0,0) -- (-1.8,-0.7) node[left] {$\nabla_8$};
        % \draw[->,Blue,very thick] (0,0) -- (-1.2,0.2) node[left] {$\nabla_\params \mlp_\params(\vx_2)$};
        % \draw[->,Blue,very thick] (0,0) -- (0.7,-0.6) node[below right] {$\nabla_\params \mlp_\params(\vx_3)$};
        % \draw[->,Blue,very thick] (0,0) -- (-0.8,-0.8) node[below left] {$\nabla_\params \mlp_\params(\vx_4)$};
        % \draw[->,Blue,very thick] (0,0) -- (1.0,0.0) node[below right] {$\nabla_\params \mlp_\params(\vx_5)$};
        % \draw[->,Blue,very thick] (0,0) -- (-0.4,0.8) node[above] {$\nabla_\params \mlp_\params(\vx_6)$};
        % \draw[->,Blue,very thick] (0,0) -- (0.4,1.2) node[above right] {$\nabla_\theta \mlp_\params(x_7)$};
        
        % Legend
        \begin{scope}[shift={(2,-2)}]
            \draw[->,Blue,very thick] (-1.2, 0.8) -- (-0.7, 0.8);
            \node[right] at (-0.7,0.8) {Gradients};
            \draw[Red, very thick] (-1.2, 0.5) -- (-0.7, 0.5);
            \node[right] at (-0.7,0.5) {FIM};
        \end{scope}
    \end{tikzpicture}
}

==> tikz/gradient_data.tex <==
\resizebox{0.61\textwidth}{!}{
    \begin{tikzpicture}
        \tikzcuboid{
            dimx=12,
            dimy=4,
            dimz=4,
            shiftx=0cm,
            shifty=0cm,
            scale=1.00,
            rotation=0,
            densityx=1,
            densityy=1,
            densityz=1
        }
        \tikzcuboid{
            dimx=12,
            dimy=4,
            dimz=12,
            shiftx=17cm,
            shifty=1.5cm,
            scale=1.00,
            rotation=0,
            densityx=1,
            densityy=1,
            densityz=1
        }
        \tikzcuboid{
            dimx=5,
            dimy=4,
            dimz=12,
            shiftx=34cm,
            shifty=1.5cm,
            scale=1.00,
            rotation=0,
            densityx=1,
            densityy=1,
            densityz=1
        }

    % \node[font=\Huge] at (5, -2.5) {$\nabla_{\mW_1}$};
    % \node[font=\Huge] at (19.5, -4) {$\nabla_{\mW_2}$};
    % \node[font=\Huge] at (34, -4) {$\nabla_{\mW_3}$};
    \end{tikzpicture}
}

==> tikz/ourmethod.tex <==
\resizebox{\linewidth}{!}{
    \begin{tikzpicture}[
        node distance = 2cm,
        box/.style = {draw, minimum width=2cm, minimum height=1cm, rounded corners=5pt, very thick, font=\Large},
        metabox/.style = {draw, fill=Green, text=white, minimum width=2.5cm, minimum height=1cm, rounded corners=5pt, very thick, font=\Large},
        thick arrow/.style = {->, line width=2pt, shorten >=6pt, shorten <=6pt}
    ]
    
    % Define the nodes
    \node[box] (grads) {$\{\nabla_1, \ldots, \nabla_M\}$};
    \node[above=1pt of grads, font=\large] {NN Grads};
    
    % Define the two branches
    \node[metabox, right=2cm of grads] (gradnet1) {\ourmethod};
    \node[box, right=2cm of gradnet1] (newparams) {$\Delta \params$};
    \node[above=1pt of newparams, font=\large] {Weight delta};
    
    \node[metabox, above=1cm of gradnet1] (gradnet2) {\ourmethod};
    \node[box, right=2cm of gradnet2] (adapt) {$\Tilde{\nabla}$};
    \node[above=1pt of adapt, font=\large] {Adapted grad};
    
    \node[metabox, below=1cm of gradnet1] (gradnet3) {\ourmethod};
    \node[box, right=2cm of gradnet3] (pred) {.991};
    \node[above=1pt of pred, font=\large] {Curvature info};
    
    % Add the or text
    \node[Crimson, right=15pt of grads, xshift=2.6cm, yshift=-1cm, font=\large{}] {Or};
    \node[Crimson, right=15pt of grads, xshift=2.6cm, yshift=1cm, font=\large] {Or};
    
    % Draw the arrows
    \draw[thick arrow] (1.6, 0) -- (gradnet1);
    \draw[thick arrow] (1.6, 0.5) -- (3.7, 1.7);
    \draw[thick arrow] (1.6, -0.5) -- (3.7, -1.7);
    \draw[thick arrow] (gradnet1) -- (newparams);
    \draw[thick arrow] (gradnet2) -- (adapt);
    \draw[thick arrow] (gradnet3) -- (pred);
    
    \end{tikzpicture}
}


==> tikz/reduced_gradient_data.tex <==
\resizebox{0.61\textwidth}{!}{
    \begin{tikzpicture}
        \tikzcuboid{%
            dimx=12,%
            dimy=1,%
            dimz=4,%
            shiftx=0cm,%
            shifty=0cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            filltop=Tan!45
        }
        \tikzcuboid{%
            dimx=12,%
            dimy=1,%
            dimz=12,%
            shiftx=17cm,%
            shifty=1.5cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            filltop=Tan!45
        }
        \tikzcuboid{%
            dimx=5,%
            dimy=1,%
            dimz=12,%
            shiftx=34cm,%
            shifty=1.5cm,%
            scale=1.00,%
            rotation=0,%
            densityx=1,%
            densityy=1,%
            densityz=1,%
            filltop=Tan!45
        }
    % \node[font=\Huge] at (5, -2.5) {$\nabla_{\mW_1}$};
    % \node[font=\Huge] at (19.5, -4) {$\nabla_{\mW_2}$};
    % \node[font=\Huge] at (34, -4) {$\nabla_{\mW_3}$};
    \end{tikzpicture}
}

==> tikz/symmetries.tex <==
\resizebox{\textwidth}{!}{
    \newcommand{\SuperHuge}{\fontsize{40}{48}\selectfont}
    \begin{tikzpicture}
        \tikzrect{2}{4}{Indigo!45}{Indigo!75}{1}{0};
        \tikzrect{2}{8}{Indigo!45}{Indigo!75}{8}{-2};
        \node[draw, circle, fill=black] at (14.3, 2) {};
        \node[draw, circle, fill=black] at (15, 2) {};
        \node[draw, circle, fill=black] at (15.7, 2) {};
        \tikzrect{2}{8}{Indigo!45}{Indigo!75}{21}{-2};
        \tikzrect{2}{5}{Indigo!45}{Indigo!75}{28}{-0.5};

        % Group actions
        \draw[<->, bend left, line width=2mm, draw=MediumBlue] (7.5, -1.5) to (7.5, 5.5);
        \node[font=\SuperHuge, text=MediumBlue, scale=1.2] at (5.4, 2) {$S_{d_1}$};
        
        \draw[<->, bend left, line width=2mm, draw=Coral] (20.5, -1.5) to (20.5, 5.5);
        \node[font=\SuperHuge, text=Coral, scale=1.2] at (17.9, 2) {$S_{d_{L-1}}$};

        % Captions
        \node[font=\SuperHuge, scale=1.5] at (2, -1.2) {$(\act^{(0)}, \tang^{(0)})$};
        \node[font=\SuperHuge, scale=1.5] at (9, -3.7) {$(\act^{(1)}, \tang^{(1)})$};
        \node[font=\SuperHuge, scale=1.5] at (22, -3.7) {$(\act^{(L - 1)}, \tang^{(L-1)})$};
        \node[font=\SuperHuge, scale=1.5] at (29, -1.7) {$(\act^{(L)}, \tang^{(L)})$};

        % Vs.
        \node[font=\SuperHuge] at (-2.5, 2) {\textbf{vs.}};

        \begin{scope}[shift={(-49,0)}]
            \tikzrect{8}{4}{PapayaWhip}{blue!25}{0}{0};
            \tikzrect{8}{8}{PapayaWhip}{blue!25}{12}{-2};
            \node[draw, circle, fill=black] at (21.8, 2) {};
            \node[draw, circle, fill=black] at (22.5, 2) {};
            \node[draw, circle, fill=black] at (23.2, 2) {};
            \tikzrect{8}{8}{PapayaWhip}{blue!25}{25}{-2};
            \tikzrect{5}{8}{PapayaWhip}{blue!25}{38}{-2};
    
            % Group actions
            \draw[<->, bend left, line width=2mm, draw=MediumBlue] (11.5, -1.5) to (11.5, 5.5);
            \node[font=\SuperHuge, text=MediumBlue, scale=1.2] at (9.5, 2.1) {$S_{d_1}$};
            \draw[<->, bend left=45, line width=2mm, draw=MediumBlue] (0.5, 4.4) to (7.5, 4.4);
            \node[font=\SuperHuge, text=MediumBlue, scale=1.2] at (4, 6.5) {$S_{d_1}$};
            \draw[<->, bend left, line width=2mm, draw=Coral] (25.5, 6.5) to (32.5, 6.5);
            \node[font=\SuperHuge, text=Coral, scale=1.2] at (29, 8.4) {$S_{d_{L-1}}$};
            \draw[<->, bend left, line width=2mm, draw=Coral] (37.5, -1.5) to (37.5, 5.5);
            \node[font=\SuperHuge, text=Coral, scale=1.2] at (34.9, 2) {$S_{d_{L-1}}$};
            
    
            % Captions
            \node[font=\SuperHuge, scale=1.5] at (4, -1.3) {$\nabla_{\rmW_1}$};
            \node[font=\SuperHuge, scale=1.5] at (16, -3.3) {$\nabla_{\rmW_2}$};
            \node[font=\SuperHuge, scale=1.5] at (29, -3.3) {$\nabla_{\rmW_{L-1}}$};
            \node[font=\SuperHuge, scale=1.5] at (40.5, -3.3) {$\nabla_{\rmW_{L-1}}$};
        \end{scope}
    \end{tikzpicture}
}
